Boosting Visual Knowledge-Intensive Training for LVLMs Through Causality-Driven Visual Object Completion

Large Vision-Language Models (LVLMs) have experienced significant advancements in recent years. However, their performance still falls short in tasks requiring deep visual perception, such as identifying subtle differences between images. A potential cause is the scarcity of visual knowledge in popular instruction-tuning corpora, resulting in inadequate visual perception and reasoning capabilities. To address this challenge, we introduce a self-improvement framework grounded in a novel visual knowledge-intensive task, \underline{C}ausality-driven \underline{V}isual object \underline{C}ompletion (CVC). This task requires LVLMs to infer the masked object in an image based on its \textit{causal} relationships with the other visible information. We first obtain rich examples cheaply through our automated instance construction pipeline, without relying on sophisticated LVLMs (\textit{e.g.}, GPT-4V) or human assistance. Then, LVLMs effectively self-improve through trial and error learning using these created instances. Our experiments demonstrate substantial gains across four challenging specialized tasks and four widely-used comprehensive benchmarks. Especially on specialized tasks, our method achieves an average improvement of 5.4\% and 4.0\% compared to the corresponding baselines when utilizing LLaVA-1.5-7B and LLaVA-1.5-13B, respectively. The code is available at https://github.com/XMUDeepLIT/CVC.

==> table/2_scalability.tex <==
\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (7pt,0.8em);},
   },
}
\begin{figure}[t]
\hspace*{-0.1cm}
\pgfplotsset{width=4cm, height=4.25cm}
    \centering
    \begin{tikzpicture}  
    \begin{groupplot}[
          group style={
          group name=plot,
          horizontal sep=20pt,
          vertical sep=20pt,
          group size=2 by 2},]
      \nextgroupplot[
            ybar,
            ymin=15, ymax=33,
            ytick={15, 20, 25, 30},
            major x tick style = transparent,
            bar width=6pt,
            enlarge x limits=0.25,
            ylabel={Accuracy (\%)},
            symbolic x coords={MMVP},  
            xtick=data,  
            y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
            axis x line*=bottom,
            axis y line*=left,
            legend cell align=center,
            legend style={
                    at={(2.7,-0.5)},
                    anchor=south,
                    column sep=0.5ex,
                    font=\small,
                    draw=none,
                    legend columns=1,
                    % transpose legend,
                }
            ]  
        \addplot[ybar, fill=bananayellow,  mark=, postaction={}] coordinates {
            (MMVP, 20.7)
        };
        \addplot[ybar, fill=cinnamon,  postaction={}] coordinates {
            (MMVP, 26.0)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={pattern=north east lines}] coordinates {
            (MMVP, 29.3)
        };  
        \addplot[ybar, fill=camel,  postaction={pattern=north west lines}] coordinates {
            (MMVP, 30.7)
        };  
        \addplot[ybar, fill=camel,  postaction={}] coordinates {
            (MMVP, 32.0)
        };
        \legend{
            0K, 
            30K,
            50K,
            90K,
            150K,
            }
        ]
      \nextgroupplot[
            ybar,
            ymin=20, ymax=38,
            ytick={20, 25, 30, 35},
            major x tick style = transparent,
            bar width=6pt,
            enlarge x limits=0.25,
            symbolic x coords={Winoground},  
            xtick=data,  
                axis x line*=bottom,
                axis y line*=left,
        legend cell align=left,
                legend style={
                        at={(1,1.05)},
                        anchor=south east,
                        column sep=1ex,
                        font=\small,
                }
            ]
        \addplot[ybar, fill=bananayellow,  mark=, postaction={}] coordinates {
            (Winoground, 25.3)
        };
        \addplot[ybar, fill=cinnamon,  postaction={}] coordinates {
            (Winoground, 29.5)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={pattern=north east lines}] coordinates {
            (Winoground, 33.3)
        };  
        \addplot[ybar, fill=camel,  postaction={pattern=north west lines}] coordinates {
            (Winoground, 33.5)
        };  
        \addplot[ybar, fill=camel,  postaction={}] coordinates {
            (Winoground, 36.3)
        };  
        \nextgroupplot[
            ybar,
            ymin=45, ymax=52.1,
            ytick={45, 47, 49, 51},
            ylabel={Accuracy (\%)},
            major x tick style = transparent,
            bar width=6pt,
            enlarge x limits=0.25,
            symbolic x coords={\emph{V}$^*$Bench},  
            xtick=data,  
                axis x line*=bottom,
                axis y line*=left,
        legend cell align=left,
                legend style={
                        at={(1,1.05)},
                        anchor=south east,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=bananayellow,  mark=, postaction={}] coordinates {
            (\emph{V}$^*$Bench, 47.6)
        };
        \addplot[ybar, fill=cinnamon,  postaction={}] coordinates {
            (\emph{V}$^*$Bench, 49.7)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={pattern=north east lines}] coordinates {
            (\emph{V}$^*$Bench, 48.7)
        };  
        \addplot[ybar, fill=camel,  postaction={pattern=north west lines}] coordinates {
            (\emph{V}$^*$Bench, 49.7)
        };  
        \addplot[ybar, fill=camel,  postaction={}] coordinates {
            (\emph{V}$^*$Bench, 50.8)
        };
        \nextgroupplot[
            ybar,
            ymin=65, ymax=67.5,
            ytick={65, 66, 67},
            major x tick style = transparent,
            bar width=6pt,
            enlarge x limits=0.25,
            symbolic x coords={SEEDBench},  
            xtick=data,  
                axis x line*=bottom,
                axis y line*=left,
        legend cell align=left,
                legend style={
                        at={(1,1.05)},
                        anchor=south east,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=bananayellow,  mark=, postaction={}] coordinates {
            (SEEDBench, 66.1)
        };
        \addplot[ybar, fill=cinnamon,  postaction={}] coordinates {
            (SEEDBench, 66.9)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={pattern=north east lines}] coordinates {
            (SEEDBench, 66.42)
        };  
        \addplot[ybar, fill=camel,  postaction={pattern=north west lines}] coordinates {
            (SEEDBench, 67.13)
        };  
        \addplot[ybar, fill=camel,  postaction={}] coordinates {
            (SEEDBench, 66.39)
        };
        ]
\end{groupplot}
    \end{tikzpicture}
    % \vspace{-5pt}
    \caption{Results of scaling up CVC data for LLaVA-1.5-7B.}
    \label{fig:scalability}
    % \vspace{-5pt}
\end{figure}

==> table/4-0_ablation.tex <==
\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (7pt,0.8em);},
   },
}
\begin{figure}[t]
\hspace*{-0.3cm}
\pgfplotsset{width=9cm, height=5cm}
    \centering
    \begin{tikzpicture}  
    \begin{axis}[
        ybar,
        ymin=0, ymax=83,
        ytick={0, 20, 40, 60, 80},
        major x tick style = transparent,
        bar width=9pt,
        enlarge x limits=0.15,
        % xlabel={$\mathcal{F}$},
        ylabel={Ratio (\%)},
        symbolic x coords={$\frac{4}{16}$, $\frac{8}{16}$, $\frac{12}{16}$, $\frac{14}{16}$, $\frac{15}{16}$, $1$},
        xtick=data,
        xticklabel style={yshift=4pt},
        x label style={at={(axis description cs:0.5,-0.15), anchor=north}},
        y label style={at={(axis description cs:-0.06,0.5)},anchor=south},
        axis x line*=bottom,
        axis y line*=left,
        legend cell align=left,
        legend style={
                at={(0.52, 0.70)},
                anchor=south east,
                column sep=1ex,
                font=\small,
                draw=none,
                legend columns=2,
                transpose legend,
            }
        ]
        \addplot[ybar, fill=cinnamon, postaction={}] coordinates {
            ($1$, 53.21) ($\frac{15}{16}$, 13.34) ($\frac{14}{16}$, 7.53) ($\frac{12}{16}$, 4.09) ($\frac{8}{16}$, 2.04) ($\frac{4}{16}$, 0.79)
        };
        \addplot[ybar, fill=bananayellow, mark=, postaction={}] coordinates {
            ($1$, 73.34) ($\frac{15}{16}$, 9.57) ($\frac{14}{16}$, 4.66) ($\frac{12}{16}$, 2.57) ($\frac{8}{16}$, 0.80) ($\frac{4}{16}$, 0.07)
        };
        \legend{
        Generated Instruction,
        Fixed Instruction
            }
    \end{axis}
    \end{tikzpicture}
    % \vspace{-5pt}
    \caption{Comparison between two different task instruction settings in the distribution of $\mathcal{F}$ across all CVC instances. Both settings use LLaVA-1.5-7B for rationale synthesis.}
    \label{fig:frequency-distribution}
    % \vspace{-5pt}
\end{figure}

